An Update-intensive LSM-based R-tree Index

Many applications require update-intensive workloads on spatial objects, e.g., social-network services and shared-riding services that track moving objects. By buffering insert and delete operations in memory, the Log Structured Merge Tree (LSM) has been used widely in various systems because of its ability to handle write-heavy workloads. While the focus on LSM has been on key-value stores and their optimizations, there is a need to study how to efficiently support LSM-based {\em secondary} indexes (e.g., location-based indexes) as modern, heterogeneous data necessitates the use of secondary indexes. In this paper, we investigate the augmentation of a main-memory-based memo structure into an LSM secondary index structure to handle update-intensive workloads efficiently. We conduct this study in the context of an R-tree-based secondary index. In particular, we introduce the LSM RUM-tree that demonstrates the use of an Update Memo in an LSM-based R-tree to enhance the performance of the R-tree's insert, delete, update, and search operations. The LSM RUM-tree introduces new strategies to control the size of the Update Memo to make sure it always fits in memory for high performance. The Update Memo is a light-weight in-memory structure that is suitable for handling update-intensive workloads without introducing significant overhead. Experimental results using real spatial data demonstrate that the LSM RUM-tree achieves up to 9.6x speedup on update operations and up to 2400x speedup on query processing over existing LSM R-tree implementations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figGowallaUQ.tex <==




\begin{figure}[h!]
\centering 
\begin{subfigure}[b]{0.48\linewidth}
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            axis lines=middle,
            ymin=0,
            xlabel={processed update/query (\%)},
            x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            ylabel={seconds},
            y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={gowallaUpdateQuery.dat}{X},xtick=data,
            legend style={at={(0.02,0.98)},anchor=north west}
            ]
        \addplot[RYB1,thick,mark=*] table [y=eager,x=X]{gowallaUpdateQuery.dat};
        \addlegendentry{Eager}
        \addplot[RYB2,thick,mark=square*] table [y= validation,x=X]{gowallaUpdateQuery.dat};
        \addlegendentry{Validation}]
        \addplot[RYB8,thick,mark=triangle*] table [y= um,x=X]{gowallaUpdateQuery.dat};
        \addlegendentry{UM+FMBV}]
    \end{axis}
    \end{tikzpicture}
    }
\caption{ }
\label{fig:gowallaQuery001ProcessingTime}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
            axis lines=middle,
            ymin=0,
            % ymode=log,
            xlabel={processed update/query (\%)},
            x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
            ylabel={milliseconds},
            y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={gowallaAverageQuery.dat}{X},xtick=data,
            legend style={at={(0.02,0.98)},anchor=north west}
            ]
        \addplot[RYB1,dashed,mark=*] table [y=eager,x=X]{gowallaAverageQuery.dat};
        \addlegendentry{Eager}
        \addplot[RYB2,dashed,mark=square*] table [y= validation,x=X]{gowallaAverageQuery.dat};
        \addlegendentry{Validation}]
        \addplot[RYB8,dashed,mark=triangle*] table [y= um,x=X]{gowallaAverageQuery.dat};
        \addlegendentry{UM+FMBV}]
        % \begin{axis}[
        %     ybar=2pt,
        %     % ymode=log,
        %     % log origin=infty,
        %     ymin=0,
        % 	bar width=3pt,
        %     ylabel={milliseconds},
        %     xlabel={processed update/query (\%)},
        %     x label style={at={(axis description cs:0.5,0)},anchor=north},
        %     symbolic x coords={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        %     xtick=data,
        %     legend style={at={(0.02,0.98)},anchor=north west}
        %     ]
        % % \addplot[orange,dashed,mark=square*] table [y=eager,x=X]{gowallaAverageQuery.dat};
        % \addplot[RYB1!50!black,fill=RYB1] table [y=eager,x=X]{gowallaAverageQuery.dat};
        % \addlegendentry{Eager}
        % % \addplot[green,dashed,mark=square*] table [y= validation,x=X]{gowallaAverageQuery.dat};
        % \addplot[RYB2!50!black,fill=RYB2] table [y=validation,x=X]{gowallaAverageQuery.dat};
        % \addlegendentry{Validation}
        % % \addplot[blue,dashed,mark=square*] table [y= um,x=X]{gowallaAverageQuery.dat};
        % \addplot[RYB8!50!black,fill=RYB8] table [y=um,x=X]{gowallaAverageQuery.dat};
        % \addlegendentry{UM+FMBV}
    \end{axis}
    \end{tikzpicture}
    }
\caption{ }
\label{fig:gowallaQuery001AvgQueryTIme}
\end{subfigure}    
\caption{(a) cumulative processing time, where 99\% updates and 1\% queries executed using the Gowalla dataset (b) averaged query processing time during data ingestions}
\label{fig:gowallaQuery001}
\end{figure}


==> figMultithread.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group name=query group, group size = 3 by 1, horizontal sep = 25pt}, width = 6.3cm, height = 6cm]
        \nextgroupplot[ title = {},
            % width=\linewidth,
            ybar=2pt,
            % ymode=log,
            % log origin=infty,
            ymin=0,
        	bar width=4pt,
            legend style = { column sep = 6pt, legend columns = -1, legend to name = grouplegend,},
            ylabel={Update Throughput(objects/ms)},
            xlabel={Number of threads},
            x label style={at={(axis description cs:0.5, 0)},anchor=north},
            symbolic x coords={1, 2, 4, 8},
            xtick=data,
            x tick label style={rotate=0,anchor=north},
            cycle list name=colorbrewer-RYB,]
            \node[text width=6em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{Gowalla}\label{fig:multithreadUpdateGowalla}};
            % \node [text width=5em,anchor=south west] at (rel axis cs: 0,0)
            %     {\subcaption{Gowalla \label{fig:queryGowalla}}};%<- changed
            % \node[subcaption={Eggs with label fig:a},draw = red,at={(rel axis cs: 0.5, 0.5)}];
            \addplot coordinates {(1,4.141853715) (2,7.733687282) (4,12.91017243) (8,19.74089519)}; \addlegendentry{Eager}
            \addplot coordinates {(1,41.94503255) (2,55.57790085) (4,67.05128685) (8,73.51640289)}; \addlegendentry{Validation}
            \addplot coordinates {(1,84.05862015) (2,161.8905194) (4,257.2780529) (8,378.9411246)}; \addlegendentry{UM+FMBV}
            \coordinate (bottom) at (rel axis cs:0,1); 
        \nextgroupplot[title = {},
            ybar=2pt,
            % ymode=log,
            % log origin=infty,
            ymin=0,
        	bar width=4pt,
            xlabel={Number of threads},
            x label style={at={(axis description cs:0.5, 0)},anchor=north},
        	symbolic x coords={1, 2, 4, 8},
            xtick=data,
            x tick label style={rotate=0,anchor=north},
            cycle list name=colorbrewer-RYB,]
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.05,1) {\subcaption{BerlinMOD}\label{fig:multithreadUpdateBerlin}};
            \addplot coordinates {(1,4.306132912) (2,7.423959296) (4,12.77942772) (8,17.66551897)};
            \addplot coordinates {(1,41.8014196) (2,57.75755078) (4,62.83394828) (8,76.88074911)};
            \addplot coordinates {(1,134.8114079) (2,249.8072615) (4,313.0102831) (8,451.724595)};
        \nextgroupplot[title = {},
            ybar=2pt,
            % ymode=log,
            % log origin=infty,
            ymin=0,
        	bar width=4pt,
            xlabel={Number of threads},
            x label style={at={(axis description cs:0.5, 0)},anchor=north},
        	symbolic x coords={1, 2, 4, 8},
            xtick=data,
            x tick label style={rotate=0,anchor=north},
            cycle list name=colorbrewer-RYB,] 
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.03,1) {\subcaption{ChicagoTaxi}\label{fig:multithreadUpdateChicago}};
            \addplot coordinates {(1,0.200584368) (2,0.396935789) (4,0.722877703) (8,1.210034399)};
            \addplot coordinates {(1,41.44503875) (2,52.23508062) (4,63.40285786) (8,101.9035817)};
            \addplot coordinates {(1,48.97217135) (2,87.11668782) (4,150.6708681) (8,229.1769491)};         
    \end{groupplot}
    \node at ($(query group c2r1) + (0,-3.6cm)$) {\ref{grouplegend}}; 
    \end{tikzpicture}
    % \vspace*{-0.6em}
    \caption{Comparisons of update performance on multi-threads environment}
    \label{fig:multithreadUpdatePerformance}
\end{figure*}

==> figQuery.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group name=query group, group size = 3 by 1, horizontal sep = 25pt}, width = 6.3cm, height = 6cm]
        \nextgroupplot[ title = {},
            % width=\linewidth,
            ybar=.5pt,
            ymode=log,
            log origin=infty,
            % ymin=0,
        	bar width=1.5pt,
            legend style = { column sep = 6pt, legend columns = -1, legend to name = grouplegend,},
            ylabel={milliseconds},
            xlabel={selectivity},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            symbolic x coords={.01\%,.07\%, .41\%, 1.56\%, 4.67\%, 11.76\%},
            xtick=data,
            x tick label style={rotate=90,anchor=east},
            cycle list name=colorbrewer-RYB,]
            \node[text width=6em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{Gowalla}\label{fig:queryGowalla}};
            % \node [text width=5em,anchor=south west] at (rel axis cs: 0,0)
            %     {\subcaption{Gowalla \label{fig:queryGowalla}}};%<- changed
            % \node[subcaption={Eggs with label fig:a},draw = red,at={(rel axis cs: 0.5, 0.5)}];
            \addplot coordinates {(.01\%,29) (.07\%,88) (.41\%,206) (1.56\%,326) (4.67\%,403) (11.76\%,501)}; \addlegendentry{Eager}
            \addplot coordinates {(.01\%,113) (.07\%,312) (.41\%,705) (1.56\%,1083) (4.67\%,1360) (11.76\%,1735)}; \addlegendentry{Validation}
            \addplot coordinates {(.01\%,31) (.07\%,87) (.41\%,203) (1.56\%,318) (4.67\%,403) (11.76\%,505)}; \addlegendentry{UM}
            \addplot coordinates {(.01\%,6) (.07\%,17) (.41\%,40) (1.56\%,61) (4.67\%,74) (11.76\%,92)}; \addlegendentry{UM+F}
            \addplot coordinates {(.01\%,31) (.07\%,87) (.41\%,203) (1.56\%,315) (4.67\%,404) (11.76\%,505)}; \addlegendentry{UM+M}
            \addplot coordinates {(.01\%,6) (.07\%,18) (.41\%,38) (1.56\%,59) (4.67\%,75) (11.76\%,96)}; \addlegendentry{UM+FM}
            \addplot coordinates {(.01\%,2.1) (.07\%,2.6) (.41\%,5.5) (1.56\%,8.5) (4.67\%,9.9) (11.76\%,12.0)}; \addlegendentry{UM+BV}
            \addplot coordinates {(.01\%,2.3) (.07\%,2.5) (.41\%,6.2) (1.56\%,8.8) (4.67\%,10.1) (11.76\%,12.7)}; \addlegendentry{UM+FMBV}
            \coordinate (bottom) at (rel axis cs:0,1); 
        \nextgroupplot[title = {},
            ybar=.5pt,
            ymode=log,
            log origin=infty,
            % ymin=0,
        	bar width=1.5pt,
        	xlabel={selectivity},
        	x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
        	symbolic x coords={.01\%,.07\%, .41\%, 1.56\%, 4.67\%, 11.76\%},
            xtick=data,
            x tick label style={rotate=90,anchor=east},
            cycle list name=colorbrewer-RYB,]
            \node[text width=6em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.05,1) {\subcaption{BerlinMOD}\label{fig:queryBerlin}};
            \addplot coordinates {(.01\%,3) (.07\%,17) (.41\%,72) (1.56\%,228) (4.67\%,547) (11.76\%,1190)};
            \addplot coordinates {(.01\%,76) (.07\%,235) (.41\%,784) (1.56\%,2303) (4.67\%,5655) (11.76\%,13265)};
            \addplot coordinates {(.01\%,60) (.07\%,179) (.41\%,590) (1.56\%,1612) (4.67\%,3500) (11.76\%,7617)};
            \addplot coordinates {(.01\%,1.1) (.07\%,1.6) (.41\%,4) (1.56\%,6.1) (4.67\%,14.8) (11.76\%,31.2)};
            \addplot coordinates {(.01\%,4.2) (.07\%,3.8) (.41\%,6.4) (1.56\%,19.5) (4.67\%,49.1) (11.76\%,110)};
            \addplot coordinates {(.01\%,3.0) (.07\%,3.1) (.41\%,4.7) (1.56\%,5.8) (4.67\%,12.3) (11.76\%,32.6)};
            \addplot coordinates {(.01\%,0.3) (.07\%,1.3) (.41\%,1.3) (1.56\%,1.4) (4.67\%,1.6) (11.76\%,1.6)};
            \addplot coordinates {(.01\%,0.4) (.07\%,1.4) (.41\%,1.4) (1.56\%,1.5) (4.67\%,1.6) (11.76\%,1.8)};
        \nextgroupplot[title = {},
            ybar=.5pt,
            ymode=log,
            log origin=infty,
            % ymin=0,
        	bar width=1.5pt,
        	xlabel={selectivity},
        	x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
        	symbolic x coords={.01\%,.07\%, .41\%, 1.56\%, 4.67\%, 11.76\%},
            xtick=data,
            x tick label style={rotate=90,anchor=east},
            cycle list name=colorbrewer-RYB,] 
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.03,1) {\subcaption{ChicagoTaxi}\label{fig:queryChicago}};
            \addplot coordinates {(.01\%,16) (.07\%,18) (.41\%,78) (1.56\%,162) (4.67\%,196) (11.76\%,227)};
            \addplot coordinates {(.01\%,349) (.07\%,414) (.41\%,1638) (1.56\%,3245) (4.67\%,4292) (11.76\%,5169)};
            \addplot coordinates {(.01\%,138) (.07\%,180) (.41\%,738) (1.56\%,1466) (4.67\%,1936) (11.76\%,2544)};
            \addplot coordinates {(.01\%,13) (.07\%,15) (.41\%,66) (1.56\%,131) (4.67\%,156) (11.76\%,177)};
            \addplot coordinates {(.01\%,25) (.07\%,29) (.41\%,119) (1.56\%,251) (4.67\%,299) (11.76\%,334)};
            \addplot coordinates {(.01\%,13) (.07\%,15) (.41\%,62) (1.56\%,127) (4.67\%,155) (11.76\%,172)};
            \addplot coordinates {(.01\%,43) (.07\%,46) (.41\%,169) (1.56\%,325) (4.67\%,372) (11.76\%,406)};
            \addplot coordinates {(.01\%,1.2) (.07\%,1.4) (.41\%,5.5) (1.56\%,10.1) (4.67\%,11.9) (11.76\%,13.1)};            
    \end{groupplot}
    % \node[text width=6cm,align=center,anchor=north] at (query group c1r1.south) {\captionof{subfigure}{Pressure relative (P/P)\label{fig:queryGowalla}}};
    % \node[text width=6cm,align=center,anchor=north] at (query group c2r1.south) {\captionof{subfigure}{Pressure relative (P/P)\label{fig:queryBerlin}}};
    % \node[text width=6cm,align=center,anchor=north] at (query group c3r1.south) {\captionof{subfigure}{Pressure relative (P/P)\label{fig:queryChicago}}};
    \node at ($(query group c2r1) + (0,-4.5cm)$) {\ref{grouplegend}}; 
    \end{tikzpicture}
    \vspace*{-0.6em}
    \caption{Comparisons of query performance on LSM R-trees}
    \label{fig:queryPerformance}
\end{figure*}


% \begin{figure*}[t]
%     \centering
%         \begin{subfigure}[b]{.32\linewidth}
%         %%%    \begin{adjustbox}{width=\linewidth} % rescale box
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 ybar=.5pt,
%                 ymin=0,
%             	bar width=1.5pt,
%                 % 	nodes near coords,
%                 % enlargelimits=0.15,
%                 % legend style={at={(0.5,-0.1)},anchor=north},
%                 ylabel={milliseconds},
%                 symbolic x coords={.01\%,.07\%, .41\%, 1.56\%, 4.67\%, 11.76\%},
%                 xtick=data,
%                 x tick label style={rotate=90,anchor=east},
%                 ]
%             \addplot coordinates {(.01\%,29) (.07\%,88) (.41\%,206) (1.56\%,326) (4.67\%,403) (11.76\%,501)};
%             \addplot coordinates {(.01\%,113) (.07\%,312) (.41\%,705) (1.56\%,1083) (4.67\%,1360) (11.76\%,1735)};
%             \addplot coordinates {(.01\%,31) (.07\%,87) (.41\%,203) (1.56\%,318) (4.67\%,403) (11.76\%,505)};
%             \addplot coordinates {(.01\%,6) (.07\%,17) (.41\%,40) (1.56\%,61) (4.67\%,74) (11.76\%,92)};
%             \addplot coordinates {(.01\%,31) (.07\%,87) (.41\%,203) (1.56\%,315) (4.67\%,404) (11.76\%,505)};
%             \addplot coordinates {(.01\%,6) (.07\%,18) (.41\%,38) (1.56\%,59) (4.67\%,75) (11.76\%,96)};
%             \addplot coordinates {(.01\%,1) (.07\%,2) (.41\%,5) (1.56\%,8) (4.67\%,10) (11.76\%,12)};
%             \addplot coordinates {(.01\%,1) (.07\%,2) (.41\%,5) (1.56\%,7) (4.67\%,9) (11.76\%,12)};

%             % \legend{Eager, Validation, UM, UM+F, UM+M, UM+FM, UM+BV, UM+FMBV}     % temp.
%           \end{axis}
%         \end{tikzpicture}
%         %%%  \end{adjustbox}       %
%         \caption{Gowalla}
%         \end{subfigure}%
%   \hfill
%         \begin{subfigure}[b]{.32\linewidth}
%         %%%    \begin{adjustbox}{width=\linewidth} % rescale box
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 ybar=.5pt,
%                 ymin=0,
%             	bar width=1.5pt,
%                 % 	nodes near coords,
%                 % enlargelimits=0.15,
%                 % legend style={at={(0.5,-0.1)},anchor=north},
%                 ylabel={milliseconds},
%                 symbolic x coords={.01\%,.07\%, .41\%, 1.56\%, 4.67\%, 11.76\%},
%                 xtick=data,
%                 x tick label style={rotate=90,anchor=east},
%                 ]
%             \addplot coordinates {(.01\%,3) (.07\%,17) (.41\%,72) (1.56\%,228) (4.67\%,547) (11.76\%,1190)};
%             \addplot coordinates {(.01\%,76) (.07\%,235) (.41\%,784) (1.56\%,2303) (4.67\%,5655) (11.76\%,13265)};
%             \addplot coordinates {(.01\%,60) (.07\%,179) (.41\%,590) (1.56\%,1612) (4.67\%,3500) (11.76\%,7617)};
%             \addplot coordinates {(.01\%,0) (.07\%,1) (.41\%,3) (1.56\%,6) (4.67\%,14) (11.76\%,30)};
%             \addplot coordinates {(.01\%,0) (.07\%,1) (.41\%,6) (1.56\%,20) (4.67\%,53) (11.76\%,116)};
%             \addplot coordinates {(.01\%,0) (.07\%,0) (.41\%,1) (1.56\%,4) (4.67\%,12) (11.76\%,27)};
%             \addplot coordinates {(.01\%,0) (.07\%,0) (.41\%,0) (1.56\%,0) (4.67\%,0) (11.76\%,0)};
%             \addplot coordinates {(.01\%,0) (.07\%,0) (.41\%,0) (1.56\%,0) (4.67\%,0) (11.76\%,0)};

%             % \legend{Eager, Validation, UM, UM+F, UM+M, UM+FM, UM+BV, UM+FMBV}     % temp.
%           \end{axis}
%         \end{tikzpicture}
%         %%%  \end{adjustbox}       %
%         \caption{BerlinMOD}
%         \end{subfigure}%
%   \hfill
%         \begin{subfigure}[b]{.32\linewidth}
%         %%%    \begin{adjustbox}{width=\linewidth} % rescale box
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 ybar=.5pt,
%                 ymin=0,
%             	bar width=1.5pt,
%                 % 	nodes near coords,
%                 % enlargelimits=0.15,
%                 % legend style={at={(0.5,-0.1)},anchor=north},
%                 ylabel={milliseconds},
%                 symbolic x coords={.01\%,.07\%, .41\%, 1.56\%, 4.67\%, 11.76\%},
%                 xtick=data,
%                 x tick label style={rotate=90,anchor=east},
%                 ]
%             \addplot coordinates {(.01\%,16) (.07\%,18) (.41\%,78) (1.56\%,162) (4.67\%,196) (11.76\%,227)};
%             \addplot coordinates {(.01\%,349) (.07\%,414) (.41\%,1638) (1.56\%,3245) (4.67\%,4292) (11.76\%,5169)};
%             \addplot coordinates {(.01\%,138) (.07\%,180) (.41\%,738) (1.56\%,1466) (4.67\%,1936) (11.76\%,2544)};
%             \addplot coordinates {(.01\%,13) (.07\%,15) (.41\%,66) (1.56\%,131) (4.67\%,156) (11.76\%,177)};
%             \addplot coordinates {(.01\%,25) (.07\%,29) (.41\%,119) (1.56\%,251) (4.67\%,299) (11.76\%,334)};
%             \addplot coordinates {(.01\%,13) (.07\%,15) (.41\%,62) (1.56\%,127) (4.67\%,155) (11.76\%,172)};
%             \addplot coordinates {(.01\%,43) (.07\%,46) (.41\%,169) (1.56\%,325) (4.67\%,372) (11.76\%,406)};
%             \addplot coordinates {(.01\%,1) (.07\%,1) (.41\%,3) (1.56\%,7) (4.67\%,8) (11.76\%,9)};

%             % \legend{Eager, Validation, UM, UM+F, UM+M, UM+FM, UM+BV, UM+FMBV}     % temp.
%           \end{axis}
%         \end{tikzpicture}
%         %%%  \end{adjustbox}       %
%         \caption{ChicagoTaxi}
%         \end{subfigure}%
%   \hfill
        
%     \caption{Comparisons of Query Performance on LSM R-trees}
%     \label{fig:queryPerformance}
% \end{figure*}

==> figUQMixCum.tex <==







\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group name=uq group, group size = 3 by 1, horizontal sep = 25pt}, width = 6.3cm, height = 5.5cm]
        \nextgroupplot[ title = {},
            axis lines=middle,
            ymin=0,
            xlabel={data processed (\%)},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            ylabel={seconds},
            y label style={at={(axis description cs:-0.24,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={gowallaCum.dat}{X},xtick=data,
            % legend style={at={(0.02,0.98)},anchor=north west}
            legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            ]
            \node[text width=6em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{Gowalla}\label{fig:UQGowalla_Cum}};
            \addplot[RYB1,thick,mark=*] table [y=eager,x=X]{gowallaCum.dat};
            \addlegendentry{Eager}
            \addplot[RYB2,thick,mark=square*] table [y= validation,x=X]{gowallaCum.dat};
            \addlegendentry{Validation}]
            \addplot[RYB8,thick,mark=triangle*] table [y= um,x=X]{gowallaCum.dat};
            \addlegendentry{UM+FMBV}]
        \nextgroupplot[title = {},
            axis lines=middle,
            ymin=0,
            xlabel={data processed (\%)},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            % ylabel={seconds},
            y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={berlinCum.dat}{X},xtick=data,
            legend style={at={(0.02,0.98)},anchor=north west}]
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{BerlinMOD}\label{fig:UQBerlinMOD_Cum}};
            \addplot[RYB1,thick,mark=*] table [y=eager,x=X]{berlinCum.dat};
            % \addlegendentry{Eager}
            \addplot[RYB2,thick,mark=square*] table [y= validation,x=X]{berlinCum.dat};
            % \addlegendentry{Validation}]
            \addplot[RYB8,thick,mark=triangle*] table [y= um,x=X]{berlinCum.dat};
            % \addlegendentry{UM+FMBV}]
        \nextgroupplot[title = {},
            axis lines=middle,
            ymin=0,
            xlabel={data processed (\%)},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            % ylabel={seconds},
            y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={chicagoCum.dat}{X},xtick=data,
            legend style={at={(0.02,0.98)},anchor=north west}]
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{ChicagoTaxi}\label{fig:UQChicago_Cum}};
            \addplot[RYB1,thick,mark=*] table [y=eager,x=X]{chicagoCum.dat};
            % \addlegendentry{Eager}
            \addplot[RYB2,thick,mark=square*] table [y= validation,x=X]{chicagoCum.dat};
            % \addlegendentry{Validation}]
            \addplot[RYB8,thick,mark=triangle*] table [y= um,x=X]{chicagoCum.dat};
            % \addlegendentry{UM+FMBV}]     
    \end{groupplot}
    \node at ($(uq group c2r1) + (0,-4.0cm)$) {\ref{grouplegend}}; 
    \end{tikzpicture}
    \vspace*{-0.5em}
    \caption{Cumulative processing time, where 99\% updates and 1\% queries executed with each dataset}
    \label{fig:mixCum}
\end{figure*}

==> figUQMixQuery.tex <==







\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group name=uq group, group size = 3 by 1, horizontal sep = 25pt}, width = 6.3cm, height = 5.5cm]
        \nextgroupplot[ title = {},
            axis lines=middle,
            ymin=0,
            % ymode=log,
            xlabel={data processed (\%)},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            ylabel={milliseconds},
            y label style={at={(axis description cs:-0.24,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={gowallaAverageQuery.dat}{X},xtick=data,
            % legend style={at={(0.02,0.98)},anchor=north west}
            legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            ]
            \node[text width=6em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{Gowalla}\label{fig:UQGowalla_Query}};
            \addplot[RYB1,dashed,mark=*] table [y=eager,x=X]{gowallaAverageQuery.dat};
            \addlegendentry{Eager}
            \addplot[RYB2,dashed,mark=square*] table [y= validation,x=X]{gowallaAverageQuery.dat};
            \addlegendentry{Validation}]
            \addplot[RYB8,dashed,mark=triangle*] table [y= um,x=X]{gowallaAverageQuery.dat};
            \addlegendentry{UM+FMBV}]
        \nextgroupplot[title = {},
            axis lines=middle,
            ymin=0,
            xlabel={data processed (\%)},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            % ylabel={seconds},
            y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={berlinAverageQuery.dat}{X},xtick=data,
            legend style={at={(0.02,0.98)},anchor=north west}]
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{BerlinMOD}\label{fig:UQBerlinMOD_Query}};
            \addplot[RYB1,dashed,mark=*] table [y=eager,x=X]{berlinAverageQuery.dat};
            \addplot[RYB2,dashed,mark=square*] table [y= validation,x=X]{berlinAverageQuery.dat};
            \addplot[RYB8,dashed,mark=triangle*] table [y= um,x=X]{berlinAverageQuery.dat};
        \nextgroupplot[title = {},
            axis lines=middle,
            ymin=0,
            xlabel={data processed (\%)},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            % ylabel={seconds},
            y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={chicagoAverageQuery.dat}{X},xtick=data,
            legend style={at={(0.02,0.98)},anchor=north west}]
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{ChicagoTaxi}\label{fig:UQChicago_Query}};
            \addplot[RYB1,dashed,mark=*] table [y=eager,x=X]{chicagoAverageQuery.dat};
            \addplot[RYB2,dashed,mark=square*] table [y= validation,x=X]{chicagoAverageQuery.dat};
            \addplot[RYB8,dashed,mark=triangle*] table [y= um,x=X]{chicagoAverageQuery.dat};
    \end{groupplot}
    \node at ($(uq group c2r1) + (0,-4.0cm)$) {\ref{grouplegend}}; 
    \end{tikzpicture}
    \vspace*{-0.5em}
    \caption{Averaged query processing time during data ingestions}% \jianguo{What does each line mean? Put the algorithm names.}\jaewoo{added}}
    \label{fig:mixQuery}
\end{figure*}

==> figUQMixUpdate.tex <==







\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group name=uq group, group size = 3 by 1, horizontal sep = 25pt}, width = 6.3cm, height = 5.5cm]
        \nextgroupplot[ title = {},
            axis lines=middle,
            ymin=0,
            xlabel={data processed (\%)},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            ylabel={seconds},
            y label style={at={(axis description cs:-0.24,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={gowallaUpdateQuery.dat}{X},xtick=data,
            % legend style={at={(0.02,0.98)},anchor=north west}
            legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            ]
            \node[text width=6em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{Gowalla}\label{fig:UQGowalla_Update}};
            \addplot[RYB1,thick,mark=*] table [y=eager,x=X]{gowallaUpdateQuery.dat};
            \addlegendentry{Eager}
            \addplot[RYB2,thick,mark=square*] table [y= validation,x=X]{gowallaUpdateQuery.dat};
            \addlegendentry{Validation}]
            \addplot[RYB8,thick,mark=triangle*] table [y= um,x=X]{gowallaUpdateQuery.dat};
            \addlegendentry{UM+FMBV}]
        \nextgroupplot[title = {},
            axis lines=middle,
            ymin=0,
            xlabel={data processed (\%)},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            % ylabel={seconds},
            y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={berlinUpdateQuery.dat}{X},xtick=data,
            y tick label style={scaled ticks=base 10:-3},
            legend style={at={(0.02,0.98)},anchor=north west}]
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{BerlinMOD}\label{fig:UQBerlinMOD_Update}};
            \addplot[RYB1,thick,mark=*] table [y=eager,x=X]{berlinUpdateQuery.dat};
            % \addlegendentry{Eager}
            \addplot[RYB2,thick,mark=square*] table [y= validation,x=X]{berlinUpdateQuery.dat};
            % \addlegendentry{Validation}]
            \addplot[RYB8,thick,mark=triangle*] table [y= um,x=X]{berlinUpdateQuery.dat};
            % \addlegendentry{UM+FMBV}]
        \nextgroupplot[title = {},
            axis lines=middle,
            ymin=0,
            xlabel={data processed (\%)},
            x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
            % ylabel={seconds},
            y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
            % xticklabel style = {rotate=30,anchor=east},
            enlargelimits = false,
            xticklabels from table={chicagoUpdateQuery.dat}{X},xtick=data,
            y tick label style={scaled ticks=base 10:-3},
            legend style={at={(0.02,0.98)},anchor=north west}]
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.01,1) {\subcaption{ChicagoTaxi}\label{fig:UQChicago_Update}};
            \addplot[RYB1,thick,mark=*] table [y=eager,x=X]{chicagoUpdateQuery.dat};
            % \addlegendentry{Eager}
            \addplot[RYB2,thick,mark=square*] table [y= validation,x=X]{chicagoUpdateQuery.dat};
            % \addlegendentry{Validation}]
            \addplot[RYB8,thick,mark=triangle*] table [y= um,x=X]{chicagoUpdateQuery.dat};
            % \addlegendentry{UM+FMBV}]     
    \end{groupplot}
    \node at ($(uq group c2r1) + (0,-4.0cm)$) {\ref{grouplegend}}; 
    \end{tikzpicture}
    \vspace*{-0.5em}
    \caption{Cumulative update processing time} %\jianguo{What does each line mean? Put the algorithm names.} \jaewoo{added}}
    \label{fig:mixUpdate}
\end{figure*}

==> figUpdate.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group name=update group, group size = 3 by 1, horizontal sep = 25pt}, width = 6.3cm, height = 4.7cm]
        \nextgroupplot[ title = {},
            ybar stacked,
            ymin=0,
        	bar width=7pt,
            % 	nodes near coords,
            % enlargelimits=0.15,
            ylabel={seconds},
            symbolic x coords={Eager,Validation, UM, UM+F, UM+M, UM+FM, UM+BV, UM+FMBV},
            legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
            xtick=data,
            x tick label style={rotate=90,anchor=east},
            cycle list name=colorbrewer-RYB,]
            \node[text width=6em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.55,1) {\subcaption{Gowalla}\label{fig:updateGowalla}};
            \addplot+[ybar] plot coordinates {(Eager,301.333) (Validation,142.348) 
              (UM,105.341) (UM+F,111.384) (UM+M,98.795) (UM+FM,111.079) (UM+BV,98.054) (UM+FMBV,99.367)};   \addlegendentry{Update}
            \addplot+[ybar] plot coordinates {(Eager,105.43) (Validation,95.977) 
              (UM,104.263) (UM+F,4.898) (UM+M,102.637) (UM+FM,4.854) (UM+BV,2.837) (UM+FMBV,2.699)};        \addlegendentry{Flush}
            \addplot+[ybar] plot coordinates {(Eager,0) (Validation,0) 
              (UM,0) (UM+F,0) (UM+M,0) (UM+FM,0) (UM+BV,0) (UM+FMBV,0)};                                    \addlegendentry{Merge}
            \coordinate (bottom) at (rel axis cs:0,1); 
        \nextgroupplot[title = {},
            ybar stacked,
            ymin=0,
        	bar width=7pt,
            % 	nodes near coords,
            % enlargelimits=0.15,
            % ylabel={seconds},
            symbolic x coords={Eager,Validation, UM, UM+F, UM+M, UM+FM, UM+BV, UM+FMBV},
            xtick=data,
            x tick label style={rotate=90,anchor=east},
            cycle list name=colorbrewer-RYB,]
            \node[text width=7em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.45,1) {\subcaption{BerlinMOD}\label{fig:updateBerlin}};
            \addplot+[ybar] plot coordinates {(Eager,1071.733) (Validation,1392.051) 
              (UM,974.922) (UM+F,974.354) (UM+M,977.398) (UM+FM,980.044) (UM+BV,509.365) (UM+FMBV,515.311)};
            \addplot+[ybar] plot coordinates {(Eager,461.519) (Validation,426.909) 
              (UM,351.908) (UM+F,7.503) (UM+M,354.923) (UM+FM,7.494) (UM+BV,0.011) (UM+FMBV,0.014)};
            \addplot+[ybar] plot coordinates {(Eager,38.031) (Validation,216.883) 
              (UM,144.32) (UM+F,0.142) (UM+M,43.949) (UM+FM,0.064) (UM+BV,0) (UM+FMBV,0)};
        \nextgroupplot[title = {},
            ybar stacked,
            ymin=0,
        	bar width=7pt,
            % 	nodes near coords,
            % enlargelimits=0.15,
            % ylabel={seconds},
            symbolic x coords={Eager,Validation, UM, UM+F, UM+M, UM+FM, UM+BV, UM+FMBV},
            xtick=data,
            x tick label style={rotate=90,anchor=east},
            cycle list name=colorbrewer-RYB,] 
            \node[text width=8em,inner sep=0pt,anchor=north west] at (rel axis cs: 0.45,1) {\subcaption{ChicagoTaxi}\label{fig:updateChicago}};
             \addplot+[ybar] plot coordinates {(Eager,3167.475) (Validation,389.601) 
              (UM,328.912) (UM+F,330.284) (UM+M,326.888) (UM+FM,328.829) (UM+BV,327.831) (UM+FMBV,344.836)};
            \addplot+[ybar] plot coordinates {(Eager,90.853) (Validation,32.626) 
              (UM,32.217) (UM+F,2.152) (UM+M,31.916) (UM+FM,2.213) (UM+BV,6.009) (UM+FMBV,0.72)};
            \addplot+[ybar] plot coordinates {(Eager,6.449) (Validation,51.106) 
              (UM,43.233) (UM+F,0.106) (UM+M,13.009) (UM+FM,0.047) (UM+BV,4.368) (UM+FMBV,0.084)};
    \end{groupplot}
    % \node[text width=6cm,align=center,anchor=north] at (update group c1r1.south) {\captionof{subfigure}{Pressure relative (P/P)\label{fig:updateGowalla}}};
    % \node[text width=6cm,align=center,anchor=north] at (update group c2r1.south) {\captionof{subfigure}{Pressure relative (P/P)\label{fig:updateBerlin}}};
    % \node[text width=6cm,align=center,anchor=north] at (update group c3r1.south) {\captionof{subfigure}{Pressure relative (P/P)\label{fig:updateChicago}}};
    \node at ($(update group c2r1) + (0cm,-3.9cm)$) {\ref{grouplegend}}; 
    \end{tikzpicture}
    \vspace*{-0.6em}
    \caption{Comparisons of Update Performance on LSM R-trees}
    \label{fig:updatePerformance}
\end{figure*}


% \begin{figure*}[t]
%     \centering
%         \begin{subfigure}[b]{0.32\linewidth}
%         %%%    \begin{adjustbox}{width=\linewidth} % rescale box
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 ybar stacked,
%             	bar width=7pt,
%             % 	nodes near coords,
%                 enlargelimits=0.15,
%                 legend pos=north east,
%                     legend style={font=\fontsize{10}{10}\selectfont},
%                 ylabel={seconds},
%                 symbolic x coords={Eager,Validation, UM, UM+F, UM+M, UM+FM, UM+BV, UM+FMBV},
%                 xtick=data,
%                 x tick label style={rotate=90,anchor=east},
%                 ]
%             \addplot+[ybar] plot coordinates {(Eager,301.333) (Validation,142.348) 
%               (UM,105.341) (UM+F,111.384) (UM+M,98.795) (UM+FM,111.079) (UM+BV,98.054) (UM+FMBV,99.367)};
%             \addplot+[ybar] plot coordinates {(Eager,105.43) (Validation,95.977) 
%               (UM,104.263) (UM+F,4.898) (UM+M,102.637) (UM+FM,4.854) (UM+BV,2.837) (UM+FMBV,2.699)};
%             \addplot+[ybar] plot coordinates {(Eager,1.134) (Validation,4.456) 
%               (UM,0) (UM+F,0) (UM+M,0) (UM+FM,0) (UM+BV,0) (UM+FMBV,0)};
%             \legend{\strut update, \strut flush, \strut merge}
%           \end{axis}
%         \end{tikzpicture}
%         %%%  \end{adjustbox}       %
%         \caption{Gowalla}
%         \end{subfigure}%
%   \hfill
%         \begin{subfigure}[b]{0.32\linewidth}
%         %%%    \begin{adjustbox}{width=\linewidth} % rescale box
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 ybar stacked,
%             	bar width=7pt,
%             % 	nodes near coords,
%                 enlargelimits=0.15,
%                 legend pos=north east,
%                     legend style={font=\fontsize{10}{10}\selectfont},
%                 ylabel={seconds},
%                 symbolic x coords={Eager,Validation, UM, UM+F, UM+M, UM+FM, UM+BV, UM+FMBV},
%                 xtick=data,
%                 x tick label style={rotate=90,anchor=east},
%                 ]
%             \addplot+[ybar] plot coordinates {(Eager,1071.733) (Validation,1392.051) 
%               (UM,974.922) (UM+F,974.354) (UM+M,977.398) (UM+FM,980.044) (UM+BV,509.365) (UM+FMBV,515.311)};
%             \addplot+[ybar] plot coordinates {(Eager,461.519) (Validation,426.909) 
%               (UM,351.908) (UM+F,7.503) (UM+M,354.923) (UM+FM,7.494) (UM+BV,0.011) (UM+FMBV,0.014)};
%             \addplot+[ybar] plot coordinates {(Eager,38.031) (Validation,216.883) 
%               (UM,144.32) (UM+F,0.142) (UM+M,43.949) (UM+FM,0.064) (UM+BV,0) (UM+FMBV,0)};
%             \legend{\strut update, \strut flush, \strut merge}
%           \end{axis}
%         \end{tikzpicture}
%         %%%  \end{adjustbox}       %
%         \caption{BerlinMOD}
%         \label{fig:updateBerlinMOD}
%         \end{subfigure}%
%     \hfill
%         \begin{subfigure}[b]{0.32\linewidth}
%         %%%    \begin{adjustbox}{width=\linewidth} % rescale box
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 ybar stacked,
%             	bar width=7pt,
%             % 	nodes near coords,
%                 enlargelimits=0.15,
%                 legend pos=north east,
%                     legend style={font=\fontsize{10}{10}\selectfont},
%                 ylabel={seconds},
%                 symbolic x coords={Eager,Validation, UM, UM+F, UM+M, UM+FM, UM+BV, UM+FMBV},
%                 xtick=data,
%                 x tick label style={rotate=90,anchor=east},
%                 ]
%             \addplot+[ybar] plot coordinates {(Eager,3167.475) (Validation,389.601) 
%               (UM,328.912) (UM+F,330.284) (UM+M,326.888) (UM+FM,328.829) (UM+BV,327.831) (UM+FMBV,344.836)};
%             \addplot+[ybar] plot coordinates {(Eager,90.853) (Validation,32.626) 
%               (UM,32.217) (UM+F,2.152) (UM+M,31.916) (UM+FM,2.213) (UM+BV,6.009) (UM+FMBV,0.72)};
%             \addplot+[ybar] plot coordinates {(Eager,6.449) (Validation,51.106) 
%               (UM,43.233) (UM+F,0.106) (UM+M,13.009) (UM+FM,0.047) (UM+BV,4.368) (UM+FMBV,0.084)};
%             \legend{\strut update, \strut flush, \strut merge}
%           \end{axis}
%         \end{tikzpicture}
%         %%%  \end{adjustbox}       %
%         \caption{ChicagoTaxi}
%         \end{subfigure}%
%     \caption{Comparisons of Update Performance on LSM R-trees}
%     \label{fig:updatePerformance}
% \end{figure*}
